Sign-Rank of $k$-Hamming Distance is Constant

We prove that the sign-rank of the $k$-Hamming Distance matrix on $n$ bits is $2^{O(k)}$, independent of the number of bits $n$. This strongly refutes the conjecture of Hatami, Hatami, Pires, Tao, and Zhao (RANDOM 2022), and Hatami, Hosseini, and Meng (STOC 2023), repeated in several other papers, that the sign-rank should depend on $n$. This conjecture would have qualitatively separated margin from sign-rank (or, equivalently, bounded-error from unbounded-error randomized communication). In fact, our technique gives constant sign-rank upper bounds for all matrices which reduce to $k$-Hamming Distance, as well as large-margin matrices recently shown to be irreducible to $k$-Hamming Distance.

==> pics/detsum.tex <==
\begin{tikzpicture}[scale = 0.65]
	\fill[blue!20] (1,5) rectangle (4,2);
	
	\fill[green!20] (0,6) rectangle (1,5);
	\fill[green!20] (4,2) rectangle (6,0);
	\fill[green!20] (0,2) rectangle (1,0);
	\fill[green!20] (4,6) rectangle (6,5);
	
	\draw[step = 1, black!40, thin] (0,0) grid (6,6);
	\draw[thick] (0,0) rectangle (6,6);
	
	\node at (0.5, 0.5) [color = citecolor] {$B_{61}$};
	\node at (1.5, 3.5) [color = blue] {$A_{32}$};
	\node at (2.5, 4.5) [color = blue] {$A_{23}$};
	\node at (3.5, 2.5) [color = blue] {$A_{44}$};
	\node at (4.5, 5.5) [color = citecolor] {$B_{15}$};
	\node at (5.5, 1.5) [color = citecolor] {$B_{56}$};
	
	\draw [decorate,decoration={brace, amplitude=5pt, mirror, raise=1mm}]
	(0,5) -- (0,2) node[midway,xshift=-6mm]{$\alpha$};
	
	\draw [decorate,decoration={brace, amplitude=5pt, raise=1mm}]
	(1,6) -- (4,6) node[midway,yshift=6mm]{$\beta$};	
	




	\tikzset{shift={(10, 0)}}
	
	\fill[blue!20] (1,5) rectangle (4,2);
	
	\fill[green!20] (0,6) rectangle (1,5);
	\fill[green!20] (4,2) rectangle (6,0);
	\fill[green!20] (0,2) rectangle (1,0);
	\fill[green!20] (4,6) rectangle (6,5);
	
	\draw[step = 1, black!40, thin] (0,0) grid (6,6);
	\draw[thick] (0,0) rectangle (6,6);
	
	\node at (0.5, 0.5) [color = citecolor] {$B_{61}$};
	\node at (1.5, 2.5) [color = blue] {$A_{42}$};
	\node at (2.5, 3.5) [color = blue] {$A_{33}$};
	\node at (3.5, 4.5) [color = blue] {$A_{24}$};
	\node at (4.5, 5.5) [color = citecolor] {$B_{15}$};
	\node at (5.5, 1.5) [color = citecolor] {$B_{56}$};
	
	\draw [decorate,decoration={brace, amplitude=5pt, mirror, raise=1mm}]
	(0,5) -- (0,2) node[midway,xshift=-6mm]{$\alpha$};
	
	\draw [decorate,decoration={brace, amplitude=5pt, raise=1mm}]
	(1,6) -- (4,6) node[midway,yshift=6mm]{$\beta$};
	
\end{tikzpicture}


==> pics/half-eq.tex <==
\def\r{2}
\def\rr{1.5}
\tdplotsetmaincoords{60}{125}

\pgfdeclareradialshading[tikz@ball]{ball}{\pgfqpoint{-20bp}{20bp}}{%
    color(0bp)=(tikz@ball!0!white);
    color(17bp)=(tikz@ball!0!white);
    color(21bp)=(tikz@ball!70!black);
    color(25bp)=(black!70);
    color(30bp)=(black!70)}


\definecolor{mediumtaupe}{rgb}{0.4, 0.3, 0.28}
\def\colorlist{{"red", "blue", "green!80!black", "brown!50!orange"}}

\vspace{-1em}
\hspace{-3em}
\begin{tikzpicture}[tdplot_main_coords]
    
%    \foreach \i in {-75, -45, ..., 75}{
        %\tdplotCsDrawLatCircle[thin, black!20]{\r}{\i}
%    }

 %   \foreach \i in {0, 60, ..., 150}{
        %\tdplotCsDrawLonCircle[thin, black!10]{\r}{\i}
 %   }
%    \tdplotCsDrawPoint[black!50]{0}{0}{0}


    \node[inner sep=0pt] (ballpic) at (0.555,0.55)
    {\includegraphics[width=205pt]{pics/ballrender.png}};

    \fill[black!50] (0, 0) circle (0.05);
        
    \tdplotCsDrawCircle[mediumtaupe, thin, gray,
    tdplotCsFill/.style = {opacity = 0},
    tdplotCsBack/.style = {white}]{\r}{0}{0}{45}
    \foreach \i in {0, 1, ..., 3}{        

        \pgfmathparse{\colorlist[\i]}
        \edef\col{\pgfmathresult}
        
        \tdplotCsDrawPoint[\col]{\r}{54 * \i - 40}{45.5}
        
        \tdplotCsDrawCircle[
            \col,
            thick,
            tdplotCsBack/.style = {thin, densely dotted},
            tdplotCsFill/.style = {opacity = 0.08}]{\r}{54 * \i - 40}{-50}{0}
    }
    \draw[gray, tdplot_screen_coords] (0, 0, 0) circle (\r);

    \begin{scope}[tdplot_screen_coords, shift = {(2.9, 1)}]
        \pic {universe-rect = {2}};
        \foreach \i in {0, 1, 2, 3}{
            \foreach \j in {0, 1, 2, 3}{
                \ifthenelse{\i = \j}{
                    \pgfmathparse{\colorlist[\j]}
                    \edef\col{\pgfmathresult}
                    \node at (0.25 + 0.5 * \i, -0.25 - 0.5 * \j) {\textcolor{\col!80!black}{1}};
                }{
                    \node at (0.25 + 0.5 * \i, -0.25 - 0.5 * \j) { }; % NH: Removed 0 entries for readability
                }
            }
        }
    \end{scope}
    \node[tdplot_screen_coords] at (2.5, 0) {$\cong$};
    

    \begin{scope}[tdplot_screen_coords, shift = {(8, 0)}]
        \draw[thick] (0, 0) circle (\rr);

       	\foreach \i in {0, 1, 2, 3}{
            \pgfmathparse{\colorlist[\i]}
            \edef\col{\pgfmathresult}

            \draw[\col, thick] (20 + 30 * \i:\rr + 0.25) -- (20 + 30 * \i + 180:\rr + 0.5);
            \fill[\col] (35 + 30 * \i:\rr) circle (2pt);
        }

        \begin{scope}[tdplot_screen_coords, shift = {(2.4, 1)}]
            \pic {universe-rect = {2}};
            \foreach \i in {0, 1, 2, 3}{
                \foreach \j in {0, 1, 2, 3}{
                    \ifthenelse{\i > \j}{
                        \node at (0.25 + 0.5 * \i, -0.25 - 0.5 * \j) { }; % NH: Removed 0 entries for readability
                    }{
                        \pgfmathparse{\colorlist[\i]}
                        \edef\col{\pgfmathresult}
                        \node at (0.25 + 0.5 * \i, -0.25 - 0.5 * \j) {\textcolor{\col!80!black}{1}};
                    }
                }
            }
        \end{scope}
        \node[tdplot_screen_coords] at (2, 0) {$\cong$};
    \end{scope}
\end{tikzpicture}
\vspace{-3.5em}

==> pics/hierarchy.tex <==
\begin{tikzpicture}[xscale = 1.5]
	
	\tikzset{every path/.style={->, thick}}
	
%    \node[vert] (p) at (0, 0) {$\SUPP \cap \coSUPP = \P = \RP \cap \coRP$};
	\node[vert, fill = black!10] (suppco) at (-1.8, 0) {$\SUPP \cap \coSUPP$};
	\node[circle, draw = red] at (-0.52, 0) {$=$};
	\node[vert] (p) at (0, 0) {$\P$};
	\node at (0.52, 0) {$=$};
	\node[vert] (rpco) at (1.5, 0) {$\RP \cap \coRP$};

    \node[vert, fill = black!10] (supp) at (-4.5, 2) {$\SUPP$};
    \node[vert, fill = black!10] (cosupp) at (-1.5, 2) {$\coSUPP$};
    \node[vert, fill = black!10] (psupp) at (-3, 4) {$\P^{\SUPP}$};
    \node[vert] (upp) at (-3, 8) {$\UPP$};

    \node[vert] (rp) at (1.5, 2) {$\RP$};
    \node[vert] (corp) at (4.5, 2) {$\coRP$};
    \node[vert, fill = black!10] (cosmar) at (1.5, 8) {$\SMAR$};
    \node[vert, fill = black!10] (smar) at (4.5, 8) {$\coSMAR$};
    \node[vert] (bpp) at (3, 10) {$\BPP$};

    \node[vert] (peq) at (0, 2) {$\P^{\EQ}$};
    \node[vert] (prp) at (3, 4) {$\P^{\RP}$};

    \node[vert, fill = black!10] (smarco) at (3, 6) {$\SMAR \cap \coSMAR$};

    \node[vert, fill = black!10] (gam2) at (0, 4) {$\Gamma_2$};


    \draw (suppco) -- (supp);
    \draw (suppco) -- (cosupp);
    \draw (cosupp) -- (psupp);
    \draw (supp) -- (psupp);
    \draw (psupp) -- (upp) node[circle, midway, fill = white, draw = green!80!gray] {$\neq$};


    \draw (rpco) -- (rp);
    \draw (rpco) -- (corp);
    \draw[brown] (rp) -- (cosmar);
    \draw[brown] (corp) -- (smar);
    \draw (p) -- (peq);
    \draw (smarco) -- (cosmar);
    \draw (smarco) -- (smar);
    \draw (smar) -- (bpp);
    \draw (cosmar) -- (bpp);

    \draw (peq) -- (gam2);
    \draw[blue] (gam2) to[out = 20, in = -130] (smarco);
    \draw (rp) -- (prp);
    \draw (corp) -- (prp);
    
    \draw (peq) -- (psupp);
    \draw (peq) -- (prp);
    
    \draw (prp) to[out = 30, in = -70] (bpp);
    \draw[thin, dashed] (bpp) to[out = -110, in = 150]  node[circle, midway, fill = white, draw = cyan, solid, thick] {$?$} (prp);
    
    \draw[thin, dashed] (gam2) to[out = -50, in = 60]  node[circle, midway, fill = white, draw = cyan, solid, thick] {$?$} (peq);

    \draw[thin, dashed] (gam2) -- (upp)
    	node[circle, midway, fill = white, draw = cyan, solid, thick] {$?$};

    \node at (0, 6.9) {};
    
	\node[minimum size=5pt, fill = green!70!gray, label = right:{\Cref{prop:psup-nin-upp}}] at (-4, -1) {};
	\node[minimum size=5pt, fill = red!60, label = right:{\Cref{prop:supp-cap-cosupp}}] at (-1, -1) {};
	\node[minimum size=5pt, fill = blue!60, label = right:{\Cref{prop:gamma-in-smar}}] at (2, -1) {};
	\node[minimum size=5pt, fill = brown!70, label = right:{\Cref{prop:rp-in-smar}}] at (-4, -1.8) {};
	\node[minimum size=5pt, fill = cyan!60, label = right:{The three open problems stated in \Cref{sec:open-problems}}] at (-1, -1.8) {};
 

\end{tikzpicture}

==> pics/khd.tex <==
\begin{tikzpicture}[scale = 0.5]
	
	\node at (-2.7, 0) {$\Diag(x-y)\,=$};
	
	\foreach \i in {0, 1,...,5}{
		\fill[green!20] (\i ,2 - \i) rectangle (\i+1, 3 -\i);
	}
	
	\draw[gray, thin] (0,-3) grid (6, 3);
	\draw[thick] (0,-3) rectangle (6,3);
	\draw [decorate,decoration={brace, amplitude=5pt, raise=1mm}]
	(0,3) -- (6,3) node[midway,yshift=6mm,]{$n$};
		
	
	\draw[->] (6.5,0) -- (10,0) node[above, midway, yshift=1mm] {compress} node[below, midway, yshift=-1mm] {$\Pi$};;
	\tikzset{shift={(10.5, 0)}}
	
	\fill[blue!20] (0,-2) rectangle (4,2);
	\draw[gray, thin] (0,-2) grid (4,2);
	\draw[thick] (0,-2) rectangle (4,2);
	\draw [decorate,decoration={brace, amplitude=5pt, raise=1mm}]
	(0,2) -- (4,2) node[midway,yshift=6mm,]{$k$};

	\draw[->] (4.5,0) -- (7.5,0) node[above, midway, yshift=1mm] {test} node[below, midway, yshift=-1mm] {det};	
	\node at (10.1,0.1) {Poly$(x,y)\, \stackrel{?}{=}\,  0$};

	
\end{tikzpicture}


==> pics/rank-composition.tex <==
\begin{tikzpicture}[scale = 1.4]
		
	\fill[blue!20] (0,4) rectangle (1,3);
	\fill[blue!20] (1,3) rectangle (2,2);
	\fill[blue!10] (2,2) rectangle (3,1);
	\fill[blue!20] (3,1) rectangle (4,0);
	
	\draw[thick] (0,0) rectangle (4,4);
	
	\node at (0.5, 3.5) {$B^{(t)}_1(x_1)$};
	\node at (1.5, 2.5) {$B^{(t)}_2(x_2)$};
	\node at (2.5, 1.6) {$\ddots$};
	\node at (3.5, 0.5) {$B^{(t)}_n(x_n)$};
	
	\node at (-0.8, 2) {$B^{(t)}(x)\ =$};
	
	\draw [decorate,decoration={brace, amplitude=5pt, raise=2mm}]
	(0,4) -- (4,4) node[midway, yshift=7mm]{$nt$};
	
	\draw [decorate,decoration={brace, amplitude=5pt, raise=2mm}]
	(4,4) -- (4,0) node[midway, xshift=7mm]{$nt$};
	
\end{tikzpicture}


==> pics/rank-reduction.tex <==
\begin{tikzpicture}[scale = 0.7]
	
%	\fill[blue!20] (0,4) rectangle (1,3);
%	\fill[blue!20] (1,3) rectangle (2,2);
%	\fill[blue!10] (2,2) rectangle (3,1);
%	\fill[blue!20] (3,1) rectangle (4,0);
%	
%	%	\draw[step = 1, black!20, thin] (0,0) grid (4,4);
%	\draw[thick] (0,0) rectangle (4,4);
%	
%	\node at (0.5, 3.5) {$\Psi_1$};
%	\node at (1.5, 2.5) {$\Psi_2$};
%	\node at (2.5, 1.6) {$\ddots$};
%	\node at (3.5, 0.5) {$\Psi_q$};
%	
	\node at (-1, -1.15) {$A =$};
	
%	\tikzset{shift={(6,0)}}
	
	
	%	\draw[step = 1, black!20, thin] (0,0) grid (4,4);
	
	\fill[blue!20] (0,3.90) rectangle (1,3.15);
	\node at (0.5, 3.5) {$A_1$};
	
	\fill[blue!20] (1,3.15) rectangle (2,2.40);
	\node at (1.5, 2.75) {$A_2$};
	\fill[blue!20] (2,2.40) rectangle (3,1.65);
	\node at (2.5, 2) {$A_2$};
	\fill[blue!20] (3,1.65) rectangle (4,0.90);
	\node at (3.5, 1.25) {$\cdots$};
	\fill[blue!20] (4,0.90) rectangle (5,0.15);
	\node at (4.5, 0.50) {$A_2$};

        \draw[dashed] (1,3.15) rectangle (5, 0.15);
	
	\draw [decorate,decoration={brace, amplitude=5pt, mirror, raise=1mm}]
	(1.1,0) -- (4.9,0) node[midway,yshift=-6mm]{$k+1$ copies};
	
	\draw[dashed] (5,0.15) rectangle (10,-1.35);
	\node at (7.5, -0.6) {$\cdots$};
	
	\fill[blue!20] (10,-1.35) rectangle (11,-2.10);
	\node at (10.5, -1.75) {$A_q$};
    
	\fill[blue!20] (11,-2.10) rectangle (12,-2.85);
	\node at (11.5, -2.50) {$A_q$};
    
	\fill[blue!20] (12,-2.85) rectangle (13,-3.60);
	\node at (12.5, -3.25) {$A_q$};
    
	\fill[blue!20] (13,-3.60) rectangle (14,-4.35);
	\node at (13.5, -4.00) {$\cdots$};
    
	\fill[blue!20] (14,-4.35) rectangle (15,-5.10);
	\node at (14.5, -4.75) {$A_q$};
    
	\fill[blue!20] (15,-5.10) rectangle (16,-5.85);
	\node at (15.5, -5.50) {$A_q$};
    
	\draw[dashed] (10,-1.35) rectangle (16,-5.85);
	
	\draw [decorate,decoration={brace, amplitude=5pt, raise=1mm}]
	(10.1,-1.25) -- (15.9,-1.25) node[midway,yshift=6mm,xshift=2mm]{$(k+1)^{q-1}$ copies};
	
	%\draw [decorate,decoration={brace, amplitude=5pt, mirror, raise=2mm}]
	%(20,0) -- (20,4) node[midway,xshift=7mm]{$qk$};
    
	\draw[thick] (0,3.9) rectangle (16,-5.85);
	
	\draw [decorate,decoration={brace, amplitude=5pt, raise=2mm}]
	(0,4) -- (16,4) node[midway,yshift=7mm]{$(k+1)^q-1$};
    
	
\end{tikzpicture}

